VACA: Design of Variational Graph Autoencoders for Interventional and Counterfactual Queries

In this paper, we introduce VACA, a novel class of variational graph autoencoders for causal inference in the absence of hidden confounders, when only observational data and the causal graph are available. Without making any parametric assumptions, VACA mimics the necessary properties of a Structural Causal Model (SCM) to provide a flexible and practical framework for approximating interventions (do-operator) and abduction-action-prediction steps. As a result, and as shown by our empirical results, VACA accurately approximates the interventional and counterfactual distributions on diverse SCMs. Finally, we apply VACA to evaluate counterfactual fairness in fair classification problems, as well as to learn fair classifiers without compromising performance.

==> images/GNN_post-intervention.tex <==

% \begin{tikzpicture} [every node/.style={inner sep=0,outer sep=0}]
%         % x node set with absolute coordinates
%         \node[state, fill=gray!60] (x1) at (0,0) [fontscale=2]{$\zrv{X}_1$};
%         \node[state, fill=gray!60] (x2) [below = 0.40 cm of x1] [fontscale=2]{$\zrv{X}_2$};
%         \node[state, fill=gray!60] (x3) [below  = 0.40 cm of x2] [fontscale=2]{$\zrv{X}_3$};

%         \node[state] (z1) [left = 3cm of x1] [fontscale=2]{$\zrv{Z}_1$};
%         \node[state] (z2) [left = 3cm of x2][fontscale=2] {$\zrv{Z}_2$};
%         \node[state] (z3) [left = 3cm of x3][fontscale=2] {$\zrv{Z}_3$};
        
%         \node (h1) [right = 1cm of z1]  {\textbullet $\zrv{h}_1$};
%         \node (h2) [right = 1cm of z2] [fontscale=2]{\textbullet $\zrv{h}_2$};
%         \node (h3) [right = 1cm of z3] [fontscale=2] {\textbullet $\zrv{h}_3$};

%         \path (z1) edge [thick, color=black!10!blue] (h3);
%         \path (h3) edge [thick, color=black!10!blue] (x3);
%         \path (z1) edge [thick, color=black!10!blue] (h1);

%         \path (h2) edge [thick, color=gray](x3);
        
%         \path (z2) edge [thick, color=gray](h2);
%         \path (z3) edge [thick, color=gray](h3);
%         \path (z2) edge [thick, color=gray](h3);
        
%         \path (h1) edge [thick, color=gray](x1);
%         % \path (h1) edge [thick, color=gray](x2);
%         \path (h2) edge [thick, color=gray](x2);
        
%         \path (h1) edge [thick, color=gray](x3);
%         \path (h1) edge [thick, color=black!10!blue] (x3);
% \end{tikzpicture}


\begin{tikzpicture} [every node/.style={inner sep=0,outer sep=0}]
        % x node set with absolute coordinates
        \node[state, fill=gray!60] (x1) at (0,0)  {$X_1$};
        \node[state, fill=gray!60] (x2) [below = 0.40 cm of x1]  {$X_2$};
        \node[state, fill=gray!60] (x3) [below  = 0.40 cm of x2]  {$X_3$};

        \node[state] (z1) [left = 3cm of x1]  {$Z_1$};
        \node[state] (z2) [left = 3cm of x2]  {$Z_2$};
        \node[state] (z3) [left = 3cm of x3]  {$Z_3$};
        
        \node (h1) [right = 1cm of z1]  {\textbullet $h_1$};
        \node (h2) [right = 1cm of z2]  {\textbullet $h_2$};
        \node (h3) [right = 1cm of z3]   {\textbullet $h_3$};

        \path (z1) edge [thick, color=black!10!blue] (h3);
        \path (h3) edge [thick, color=black!10!blue] (x3);
        \path (z1) edge [thick, color=black!10!blue] (h1);

        \path (h2) edge [thick, color=gray](x3);
        
        \path (z2) edge [thick, color=gray](h2);
        \path (z3) edge [thick, color=gray](h3);
        \path (z2) edge [thick, color=gray](h3);
        
        \path (h1) edge [thick, color=gray](x1);
        % \path (h1) edge [thick, color=gray](x2);
        \path (h2) edge [thick, color=gray](x2);
        
        \path (h1) edge [thick, color=gray](x3);
        \path (h1) edge [thick, color=black!10!blue] (x3);
\end{tikzpicture}

==> images/GNN_pre-intervention.tex <==
% \begin{tikzpicture} [every node/.style={inner sep=0,outer sep=0}]
%         % x node set with absolute coordinates
%         \node[state, fill=gray!60] (x1) at (0,0)[fontscale=2]{$\zrv{X}_1$};
%         \node[state, fill=gray!60] (x2) [below = 0.40 cm of x1][fontscale=2]{$\zrv{X}_2$};
%         \node[state, fill=gray!60] (x3) [below  = 0.40 cm of x2] [fontscale=2]{$\zrv{X}_3$};

%         \node[state] (z1) [left = 3cm of x1] [fontscale=2]{$\zrv{Z}_1$};
%         \node[state] (z2) [left = 3cm of x2] [fontscale=2]{$\zrv{Z}_2$};
%         \node[state] (z3) [left = 3cm of x3][fontscale=2]{$\zrv{Z}_3$};
        
%         \node (h1) [right = 1cm of z1] [fontscale=2] {\textbullet $\zrv{h}_1$};
%         \node (h2) [right = 1cm of z2]  [fontscale=2] {\textbullet  $\zrv{h}_2$};
%         \node (h3) [right = 1cm of z3]  [fontscale=2] {\textbullet  $\zrv{h}_3$};

%         \path (z1) edge [thick, color=black!10!blue] (h3);
%         \path (z1) edge [thick, color=black!10!blue] (h1);
%         \path (h3) edge [thick, color=black!10!blue] (x3);
     

%         \path (h2) edge [thick, color=red](x3);
%         \path (z1) edge [thick, color=red](h2);
%         \path (h2) edge [thick, color=red](x3);
        
%         \path (z2) edge [thick, color=gray](h2);
%         \path (z3) edge [thick, color=gray](h3);
%         \path (z2) edge [thick, color=gray](h3);
        
%         \path (h1) edge [thick, color=gray](x1);
%         \path (h1) edge [thick, color=gray](x2);
%         \path (h2) edge [thick, color=gray](x2);
        
%         \path (h1) edge [thick, color=gray](x3);
%         \path (h1) edge [thick, color=black!10!blue] (x3);
% \end{tikzpicture}

\begin{tikzpicture} [every node/.style={inner sep=0,outer sep=0}]
        % x node set with absolute coordinates
        \node[state, fill=gray!60] (x1) at (0,0) {$X_1$};
        \node[state, fill=gray!60] (x2) [below = 0.40 cm of x1] {$X_2$};
        \node[state, fill=gray!60] (x3) [below  = 0.40 cm of x2]  {$X_3$};

        \node[state] (z1) [left = 3cm of x1]  {$Z_1$};
        \node[state] (z2) [left = 3cm of x2]  {$Z_2$};
        \node[state] (z3) [left = 3cm of x3] {$Z_3$};
        
        \node (h1) [right = 1cm of z1]   {\textbullet $h_1$};
        \node (h2) [right = 1cm of z2]    {\textbullet  $h_2$};
        \node (h3) [right = 1cm of z3]    {\textbullet  $h_3$};

        \path (z1) edge [thick, color=black!10!blue] (h3);
        \path (z1) edge [thick, color=black!10!blue] (h1);
        \path (h3) edge [thick, color=black!10!blue] (x3);
     

        \path (h2) edge [thick, color=red](x3);
        \path (z1) edge [thick, color=red](h2);
        \path (h2) edge [thick, color=red](x3);
        
        \path (z2) edge [thick, color=gray](h2);
        \path (z3) edge [thick, color=gray](h3);
        \path (z2) edge [thick, color=gray](h3);
        
        \path (h1) edge [thick, color=gray](x1);
        \path (h1) edge [thick, color=gray](x2);
        \path (h2) edge [thick, color=gray](x2);
        
        \path (h1) edge [thick, color=gray](x3);
        \path (h1) edge [thick, color=black!10!blue] (x3);
\end{tikzpicture}

==> images/adult.tex <==
% \begin{tikzpicture}
%         \node[state, fill=gray!60] (R) at (0,0) {$\zrv{R}$};
%         \node[state, fill=gray!60] (A) [below = 1.5 cm of R] {$\zrv{A}$};
%         \node[state, fill=gray!60] (N) [below = 1.5 cm of A] {$\zrv{N}$};
%         \node[state, fill=gray!60] (S) [below = 1.5 cm of N] {$\zrv{S}$};
%         \node[state, fill=gray!60] (H) [right = 3 cm of A] {$\zrv{H}$};
%         \node[state, fill=gray!60] (E) [right = 3 cm of N] {$\zrv{E}$};
%         \node[state, fill=gray!60] (W) [right  = 6 cm of R, yshift=-1cm] {$\zrv{W}$};
%         \node[state, fill=gray!60] (M) [right  = 6 cm of S, yshift=0.5cm] {$\zrv{M}$};
%         \node[state, fill=gray!60] (L) [right = 6 cm of H] {$\zrv{L}$};
%         \node[state, fill=gray!60] (O) [right = 6 cm of E, yshift=0.3cm] {$\zrv{O}$};
%         \node[state, fill=gray!60] (I) [right = 3 cm of L] {$\zrv{I}$};
%         \path (A) edge [thick, bend left](I); %INCOME
%         \path (A) edge [thick](E); % EDU
%         \path (A) edge [thick](H); % HOUR
%         \path (A) edge [thick](W); % WORK_CLASS
%         \path (A) edge [thick, bend right](M); % MARITIAL
%         \path (A) edge [thick](O); % OCCUPATION
%         \path (A) edge [thick, bend right](L); % RELATIONSHIP
%         \path (R) edge [thick, bend left](I); %INCOME
%         \path (R) edge [thick](E); % EDU
%         \path (R) edge [thick](H); % HOUR
%         \path (R) edge [thick](M); % MARITIAL
%         \path (N) edge [thick](E); % EDU
%         \path (N) edge [thick](H); % HOUR
%         \path (N) edge [thick](M); % MARITIAL
%         \path (N) edge [thick](L); % RELATIONSHIP
%         \path (N) edge [thick, bend right](I); %INCOME
%         \path (N) edge [thick, bend left](W); % WORK_CLASS
%         \path (S) edge [thick](E); % EDU
%         \path (S) edge [thick](H); % HOUR
%         \path (S) edge [thick, bend right](I); %INCOME
%         \path (S) edge [thick](L); % RELATIONSHIP
%         \path (S) edge [thick](M); % MARITIAL
%         \path (S) edge [thick](O); % OCCUPATION
%         \path (E) edge [thick](I); %INCOME
%         \path (E) edge [thick](O); % OCCUPATION
%         \path (E) edge [thick](L); % RELATIONSHIP
%         \path (E) edge [thick](W); % WORK_CLASS
%         \path (E) edge [thick](H); % HOUR
%         \path (H) edge [thick](W); %INCOME
%         \path (H) edge [thick](M); % OCCUPATION
%         \path (H) edge [thick, bend right](I); % RELATIONSHIP
%         \path (W) edge [thick](O); %OCCUPATION
%         \path (W) edge [thick](I); % INCOME
%         \path (W) edge [thick](M); % MARITIAL
%         \path (M) edge [thick, bend right](O); %OCCUPATION
%         \path (M) edge [thick, bend right](I); % INCOME
%         \path (M) edge [thick](L); % RELATIONSHIP
%         \path (O) edge [thick](I); % INCOME
%         \path (L) edge [thick](I); % INCOME

% \end{tikzpicture}

\begin{tikzpicture}
        \node[state, fill=gray!60] (R) at (0,0) {$R$};
        \node[state, fill=gray!60] (A) [below = 1.5 cm of R] {$A$};
        \node[state, fill=gray!60] (N) [below = 1.5 cm of A] {$N$};
        \node[state, fill=gray!60] (S) [below = 1.5 cm of N] {$S$};
        \node[state, fill=gray!60] (H) [right = 3 cm of A] {$H$};
        \node[state, fill=gray!60] (E) [right = 3 cm of N] {$E$};
        \node[state, fill=gray!60] (W) [right  = 6 cm of R, yshift=-1cm] {$W$};
        \node[state, fill=gray!60] (M) [right  = 6 cm of S, yshift=0.5cm] {$M$};
        \node[state, fill=gray!60] (L) [right = 6 cm of H] {$L$};
        \node[state, fill=gray!60] (O) [right = 6 cm of E, yshift=0.3cm] {$O$};
        \node[state, fill=gray!60] (I) [right = 3 cm of L] {$I$};
        \path (A) edge [thick, bend left](I); %INCOME
        \path (A) edge [thick](E); % EDU
        \path (A) edge [thick](H); % HOUR
        \path (A) edge [thick](W); % WORK_CLASS
        \path (A) edge [thick, bend right](M); % MARITIAL
        \path (A) edge [thick](O); % OCCUPATION
        \path (A) edge [thick, bend right](L); % RELATIONSHIP
        \path (R) edge [thick, bend left](I); %INCOME
        \path (R) edge [thick](E); % EDU
        \path (R) edge [thick](H); % HOUR
        \path (R) edge [thick](M); % MARITIAL
        \path (N) edge [thick](E); % EDU
        \path (N) edge [thick](H); % HOUR
        \path (N) edge [thick](M); % MARITIAL
        \path (N) edge [thick](L); % RELATIONSHIP
        \path (N) edge [thick, bend right](I); %INCOME
        \path (N) edge [thick, bend left](W); % WORK_CLASS
        \path (S) edge [thick](E); % EDU
        \path (S) edge [thick](H); % HOUR
        \path (S) edge [thick, bend right](I); %INCOME
        \path (S) edge [thick](L); % RELATIONSHIP
        \path (S) edge [thick](M); % MARITIAL
        \path (S) edge [thick](O); % OCCUPATION
        \path (E) edge [thick](I); %INCOME
        \path (E) edge [thick](O); % OCCUPATION
        \path (E) edge [thick](L); % RELATIONSHIP
        \path (E) edge [thick](W); % WORK_CLASS
        \path (E) edge [thick](H); % HOUR
        \path (H) edge [thick](W); %INCOME
        \path (H) edge [thick](M); % OCCUPATION
        \path (H) edge [thick, bend right](I); % RELATIONSHIP
        \path (W) edge [thick](O); %OCCUPATION
        \path (W) edge [thick](I); % INCOME
        \path (W) edge [thick](M); % MARITIAL
        \path (M) edge [thick, bend right](O); %OCCUPATION
        \path (M) edge [thick, bend right](I); % INCOME
        \path (M) edge [thick](L); % RELATIONSHIP
        \path (O) edge [thick](I); % INCOME
        \path (L) edge [thick](I); % INCOME

\end{tikzpicture}

==> images/chain.tex <==
% \begin{tikzpicture}
%         % x node set with absolute coordinates
        
%         \node[state, fill=gray!60] (x1) at (0,0) {$\zrv{X_1}$};
%         \node[state, fill=gray!60] (x2) [right = 0.60 cm of x1] {$\zrv{X_2}$};
%         \node[state, fill=gray!60] (x3) [right = 0.60 cm of x2] {$\zrv{X_3}$};
        
        
%         \path (x1) edge [thick](x2);
%         \path (x2) edge [thick](x3);
        
% \end{tikzpicture}

\begin{tikzpicture}
        % x node set with absolute coordinates
        
        \node[state, fill=gray!60] (x1) at (0,0) {$X_1$};
        \node[state, fill=gray!60] (x2) [right = 0.60 cm of x1] {$X_2$};
        \node[state, fill=gray!60] (x3) [right = 0.60 cm of x2] {$X_3$};
        
        
        \path (x1) edge [thick](x2);
        \path (x2) edge [thick](x3);
        
\end{tikzpicture}

==> images/collider.tex <==
% \begin{tikzpicture}
%         % x node set with absolute coordinates
%         \node[state, fill=gray!60] (x3) at (0,0) {$\zrv{X_3}$};
%         \node[state, fill=gray!60] (x2) [above right = 0.60 cm of x3] {$\zrv{X_2}$};
%         \node[state, fill=gray!60] (x1) [above left = 0.60 cm of x3] {$\zrv{X_1}$};

        
%         \path (x1) edge [thick](x3);
%         \path (x2) edge [thick](x3);

% \end{tikzpicture}

\begin{tikzpicture}
        % x node set with absolute coordinates
        \node[state, fill=gray!60] (x3) at (0,0) {$X_3$};
        \node[state, fill=gray!60] (x2) [above right = 0.60 cm of x3] {$X_2$};
        \node[state, fill=gray!60] (x1) [above left = 0.60 cm of x3] {$X_1$};

        \path (x1) edge [thick](x3);
        \path (x2) edge [thick](x3);

\end{tikzpicture}

==> images/german.tex <==
% \begin{tikzpicture}
%         % x node set with absolute coordinates
%         \node[state, fill=gray!60] (S) at (0,0) {$\zrv{S}$};
%         \node[state, fill=gray!60] (R) [below = 0.60 cm of S] {$\zrv{R}$};
%         \node[state, fill=gray!60] (H) [right  = 0.60 cm of R] {$\zrv{H}$};
%         \node[state, fill=gray!60] (C) [right  = 0.60 cm of S] {$\zrv{C}$};

        
%         \path (S) edge [thick](R);
%         \path (S) edge [thick](H);
%         \path (C) edge [thick](R);
%         \path (C) edge [thick](H);

% \end{tikzpicture}

\begin{tikzpicture}
        % x node set with absolute coordinates
        \node[state, fill=gray!60] (S) at (0,0) {$S$};
        \node[state, fill=gray!60] (R) [below = 0.60 cm of S] {$R$};
        \node[state, fill=gray!60] (H) [right  = 0.60 cm of R] {$H$};
        \node[state, fill=gray!60] (C) [right  = 0.60 cm of S] {$C$};

        
        \path (S) edge [thick](R);
        \path (S) edge [thick](H);
        \path (C) edge [thick](R);
        \path (C) edge [thick](H);

\end{tikzpicture}

==> images/intervention.tex <==
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
%         % x node set with absolute coordinates
%         \node[state, fill=gray!60] (x1) at (0,0) [fontscale=2] {$\zrv{X}_1$};
%         \node[state, fill=gray!60] (x3) [below right = 0.80 cm and 0.4 cm of x1 ] [fontscale=2] {$\zrv{X}_3$};
%         \node (x2) [left  = 1.2cm of x3] {$\alpha$ \textbullet
%         };

%         \node[state] (u1) [right = 0.3cm of x1] [fontscale=2]{$\zrv{U}_1$};
%         \node[state] (u3) [right = 0.3cm of x3]  [fontscale=2] {$\zrv{U}_3$};

%          % Directed edge
%         \path (x1) edge [thick, color=black!10!blue] (x3);
%         \path (x2) edge (x3);


%         \path (u1) edge (x1);

%         \path (u3) edge (x3);
% \end{tikzpicture}


\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        % x node set with absolute coordinates
        \node[state, fill=gray!60] (x1) at (0,0) {$X_1$};
        \node[state, fill=gray!60] (x3) [below right = 0.80 cm and 0.4 cm of x1 ]  {$X_3$};
        \node (x2) [left  = 1.2cm of x3] {$\alpha$ \textbullet
        };

        \node[state] (u1) [right = 0.3cm of x1] {$U_1$};
        \node[state] (u3) [right = 0.3cm of x3] {$U_3$};

         % Directed edge
        \path (x1) edge [thick, color=black!10!blue] (x3);
        \path (x2) edge (x3);


        \path (u1) edge (x1);

        \path (u3) edge (x3);
\end{tikzpicture}


==> images/loan.tex <==
% \begin{tikzpicture}
%         % x node set with absolute coordinates
%         \node[state, fill=gray!60] (G) at (0,0) {$\zrv{G}$};
%         \node[state, fill=gray!60] (A) [below = 0.60 cm of G] {$\zrv{A}$};
%         \node[state, fill=gray!60] (L) [right  = 0.60 cm of G] {$\zrv{L}$};
%         \node[state, fill=gray!60] (D) [right  = 0.60 cm of L] {$\zrv{D}$};
%         \node[state, fill=gray!60] (E) [right  = 0.60 cm of A] {$\zrv{E}$};
%         \node[state, fill=gray!60] (I) [right  = 0.60 cm of E] {$\zrv{I}$};
%         \node[state, fill=gray!60] (S) [right  = 0.60 cm of I] {$\zrv{S}$};


%         \path (G) edge [thick](L);
%         \path (G) edge [thick, bend left] (D) [right];
%         \path (G) edge [thick](E);
%         \path (G) edge [thick](I);
%         \path (A) edge [thick](L);
%         \path (A) edge [thick](D);
%         \path (A) edge [thick](E);
%         \path (A) edge [thick, bend right](I)[left];
%         \path (I) edge [thick](S);
%         \path (E) edge [thick](I);
%         \path (L) edge [thick](D);

% \end{tikzpicture}

\begin{tikzpicture}
        % x node set with absolute coordinates
        \node[state, fill=gray!60] (G) at (0,0) {$G$};
        \node[state, fill=gray!60] (A) [below = 0.60 cm of G] {$A$};
        \node[state, fill=gray!60] (L) [right  = 0.60 cm of G] {$L$};
        \node[state, fill=gray!60] (D) [right  = 0.60 cm of L] {$D$};
        \node[state, fill=gray!60] (E) [right  = 0.60 cm of A] {$E$};
        \node[state, fill=gray!60] (I) [right  = 0.60 cm of E] {$I$};
        \node[state, fill=gray!60] (S) [right  = 0.60 cm of I] {$S$};


        \path (G) edge [thick](L);
        \path (G) edge [thick, bend left] (D) [right];
        \path (G) edge [thick](E);
        \path (G) edge [thick](I);
        \path (A) edge [thick](L);
        \path (A) edge [thick](D);
        \path (A) edge [thick](E);
        \path (A) edge [thick, bend right](I)[left];
        \path (I) edge [thick](S);
        \path (E) edge [thick](I);
        \path (L) edge [thick](D);

\end{tikzpicture}

==> images/mgraph.tex <==
% \begin{tikzpicture}
%         % x node set with absolute coordinates
%         \node[state, fill=gray!60] (x4) at (0,0) {$\zrv{X_4}$};
%         \node[state, fill=gray!60] (x2) [above right = 0.60 cm of x4] {$\zrv{X_2}$};
%         \node[state, fill=gray!60] (x1) [above left = 0.60 cm of x4] {$\zrv{X_1}$};
%         \node[state, fill=gray!60] (x5) [below right = 0.60 cm of x2] {$\zrv{X_5}$};
%         \node[state, fill=gray!60] (x3) [below left = 0.60 cm of x1] {$\zrv{X_3}$};

        
%         \path (x1) edge [thick](x3);
%         \path (x2) edge [thick](x4);
%          \path (x1) edge [thick](x4);
%         \path (x2) edge [thick](x5);

% \end{tikzpicture}

\begin{tikzpicture}
        % x node set with absolute coordinates
        \node[state, fill=gray!60] (x4) at (0,0) {$X_4$};
        \node[state, fill=gray!60] (x2) [above right = 0.60 cm of x4] {$X_2$};
        \node[state, fill=gray!60] (x1) [above left = 0.60 cm of x4] {$X_1$};
        \node[state, fill=gray!60] (x5) [below right = 0.60 cm of x2] {$X_5$};
        \node[state, fill=gray!60] (x3) [below left = 0.60 cm of x1] {$X_3$};

        
        \path (x1) edge [thick](x3);
        \path (x2) edge [thick](x4);
         \path (x1) edge [thick](x4);
        \path (x2) edge [thick](x5);

\end{tikzpicture}

==> images/observation.tex <==
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
%         % x node set with absolute coordinates
%         \node[state, fill=gray!60] (x1) at (0,0)[fontscale=2] {$\zrv{X}_1$};
%         \node[state, fill=gray!60] (x3) [below right = 0.80 cm and 0.4 cm of x1 ][fontscale=2] {$\zrv{X}_3$};
%         \node[state, fill=gray!60] (x2) [left  = 1.2cm of x3] [fontscale=2]{$\zrv{X}_2$};

%         \node[state] (u1) [right = 0.3cm of x1][fontscale=2] {$\zrv{U}_1$};
%         \node[state] (u2) [above = 0.3cm of x2] [fontscale=2]{$\zrv{U}_2$};
%         \node[state] (u3) [right =  0.3cm of x3] [fontscale=2]{$\zrv{U}_3$};

%         % % Directed edge
%         \path (x1) edge [thick, color=black!10!blue] [fontscale=2](x3);
%         \path (x2) edge [thick, color=red][fontscale=2](x3);
%         \path (x1) edge [thick, color=red][fontscale=2](x2);

%         \path (u1) edge (x1);
%         \path (u2) edge (x2);
%         \path (u3) edge (x3);

% \end{tikzpicture}

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        % x node set with absolute coordinates
        \node[state, fill=gray!60] (x1) at (0,0) {$X_1$};
        \node[state, fill=gray!60] (x3) [below right = 0.80 cm and 0.4 cm of x1 ] {$X_3$};
        \node[state, fill=gray!60] (x2) [left  = 1.2cm of x3] {$X_2$};

        \node[state] (u1) [right = 0.3cm of x1] {$U_1$};
        \node[state] (u2) [above = 0.3cm of x2] {$U_2$};
        \node[state] (u3) [right =  0.3cm of x3] {$U_3$};

        % % Directed edge
        \path (x1) edge [thick, color=black!10!blue] (x3);
        \path (x2) edge [thick, color=red](x3);
        \path (x1) edge [thick, color=red](x2);

        \path (u1) edge (x1);
        \path (u2) edge (x2);
        \path (u3) edge (x3);

\end{tikzpicture}

==> images/triangle.tex <==
% \begin{tikzpicture}
%         % x node set with absolute coordinates
%         \node[state, fill=gray!60] (x1) at (0,0) {$\zrv{X_1}$};
%         \node[state, fill=gray!60] (x3) [below right = 0.60 cm of x1] {$\zrv{X_3}$};
%         \node[state, fill=gray!60] (x2) [below left = 0.60 cm of x1] {$\zrv{X_2}$};

        
%         \path (x1) edge [thick](x3);
%          \path (x1) edge [thick](x2);
%         \path (x2) edge [thick](x3);

% \end{tikzpicture}
\begin{tikzpicture}
        % x node set with absolute coordinates
        \node[state, fill=gray!60] (x1) at (0,0) {$X_1$};
        \node[state, fill=gray!60] (x3) [below right = 0.60 cm of x1] {$X_3$};
        \node[state, fill=gray!60] (x2) [below left = 0.60 cm of x1] {$X_2$};

        
        \path (x1) edge [thick](x3);
         \path (x1) edge [thick](x2);
        \path (x2) edge [thick](x3);

\end{tikzpicture}
